Unsourced Random Access with Coded Compressed Sensing: Integrating AMP and Belief Propagation

Sparse regression codes with approximate message passing (AMP) decoding have gained much attention in recent times. The concepts underlying this coding scheme extend to unsourced random access with coded compressed sensing (CCS), as first demonstrated by Fengler, Jung, and Caire. Specifically, their approach employs a concatenated coding framework with an inner AMP decoder followed by an outer tree decoder. In their original implementation, these two components work independently of each other, with the tree decoder acting on the static output of the AMP decoder. This article introduces a novel framework where the inner AMP decoder and the outer tree decoder operate in tandem, dynamically passing information back and forth to take full advantage of the underlying CCS structure. This scheme necessitates the redesign of the tree code as to enable belief propagation in a computationally tractable manner. The enhanced architecture exhibits significant performance benefits over a range of system parameters. The error performance of the proposed scheme can be accurately predicted through a set of equations, known as state evolution of AMP. These findings are supported both analytically and through numerical methods.

==> Figures/State_evolution_results_K150.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{semilogyaxis}[%
font=\small,
width=7cm,
height=5.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=9,
xtick = {0,1,2,...,9},
xlabel={Iteration count $t$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0.9,
ymax=3.5,
ytick = {1,1.5,2,2.5,3},
yticklabels = {1,1.5,2,2.5,3},
ylabel={Effective variance $\tau_t^2$},
ymajorgrids,
yminorgrids,
legend style={at={(1,1)},anchor=north east, draw=black,fill=white,legend cell align=left}
]

\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{0 3.5092 \\
  1 2.3399 \\
  2 1.7099 \\
  3 1.3412 \\
  4 1.1547 \\
  5 1.0860 \\
  6 1.0658 \\
  7 1.0604 \\
  8 1.0591 \\
  9 1.0588 \\
};
\addlegendentry{Original PME denoiser \cite{fengler2019sparcs}: empirical};


\addplot [color=mycolor2, dotted,line width=2.0pt,mark size=1pt,mark=square, mark options={solid}]
  table[row sep=crcr]{0 3.5119 \\
  1 2.3499 \\
  2 1.7303 \\
  3 1.3540 \\
  4 1.1599 \\
  5 1.0853 \\
  6 1.0628 \\
  7 1.0572 \\
  8 1.0570 \\
  9 1.0569 \\
};
\addlegendentry{Original PME denoiser \cite{fengler2019sparcs}: state evolution};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{0 3.5129 \\
  1 2.2551 \\
  2 1.5402 \\
  3 1.1738 \\
  4 1.0576 \\
  5 1.0360 \\
  6 1.0327 \\
  7 1.0323 \\
  8 1.0323 \\
  9 1.0323 \\
};
\addlegendentry{Dynamic PME denoiser: empirical};


\addplot [color=mycolor4, dotted,line width=2.0pt,mark size=1pt,mark=square, mark options={solid}]
  table[row sep=crcr]{0 3.5119 \\
  1 2.2770 \\
  2 1.5706 \\
  3 1.1816 \\
  4 1.0530 \\
  5 1.0298 \\
  6 1.0264 \\
  7 1.0260 \\
  8 1.0261 \\
  9 1.0259 \\
};
\addlegendentry{Dynamic PME denoiser: state evolution};

\end{semilogyaxis}


\end{tikzpicture}%


==> Figures/State_evolution_results_K25.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{semilogyaxis}[%
font=\small,
width=7cm,
height=5.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=5,
xtick = {0,1,2,...,5},
xlabel={Iteration count $t$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0.95,
ymax=1.35,
%sci log y ticks,
ytick={1,1.05,1.1,1.15,1.2,1.25,1.3,1.35},  
yticklabels={1,1.05,1.1,1.15,1.2,1.25,1.3,1.35},
%ytick = {1,1.05,...,1.35},
ylabel={Effective variance $\tau_t^2$},
ymajorgrids,
legend style={at={(1,1)},anchor=north east, draw=black,fill=white,legend cell align=left}
]

\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{0 1.3334   \\
1  1.0704    \\
2  1.0371   \\
3 1.0331   \\
4   1.0326    \\
5  1.0326 \\
};
\addlegendentry{Original PME denoiser \cite{fengler2019sparcs}: empirical};

\addplot [color=mycolor2, dotted,line width=2.0pt,mark size=1pt,mark=square, mark options={solid}]
  table[row sep=crcr]{0 1.3325 \\
1   1.0719    \\
2   1.0370    \\
3 1.0332    \\
4 1.0320    \\
5 1.0320 \\
};
\addlegendentry{Original PME denoiser \cite{fengler2019sparcs}: state evolution};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{0 1.3316 \\
1 1.0227 \\
2 1.0057 \\
3 1.0052 \\
4  1.0052\\
5 1.0052\\
};
\addlegendentry{Dynamic PME denoiser: empirical};

\addplot [color=mycolor4, dotted,line width=2.0pt,mark size=1pt,mark=square, mark options={solid}]
  table[row sep=crcr]{0 1.3325  \\
1  1.0202   \\
2   1.0051   \\
3 1.0048      \\
4 1.0048     \\
5  1.0048  \\
};
\addlegendentry{Dynamic PME denoiser: state evolution};

\end{semilogyaxis}


\end{tikzpicture}%


==> Figures/architecture.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=0.75pt,
  infobits/.style={rectangle, minimum height=3mm, minimum width=10mm, draw=black, fill=gray!10, rounded corners},
  paritybits/.style={rectangle, minimum height=3mm, minimum width=10mm, draw=black, fill=gray!40, rounded corners}
]

\node[infobits] (vb1) at (1,0) {$\vv(1)$};
\node[infobits] (vb2) at (2,0) {$\vv(2)$};
\node[infobits] (vb4) at (3,0) {$\vv(4)$};
\node[infobits] (vb5) at (4,0) {$\vv(5)$};
\node[infobits] (vb7) at (5,0) {$\vv(7)$};
\node[infobits] (vb8) at (6,0) {$\vv(8)$};
\node[infobits] (vb10) at (7,0) {$\vv(10)$};
\node[infobits] (vb11) at (8,0) {$\vv(11)$};

\node[paritybits] (vp3) at (1.5,-1) {$\vv(3)$};
\node[paritybits] (vp6) at (3.5,-1) {$\vv(6)$};
\node[paritybits] (vp9) at (5.5,-1) {$\vv(9)$};
\node[paritybits] (vp12) at (7.5,-1) {$\vv(12)$};
\node[paritybits] (vp13) at (1.5,1) {$\vv(13)$};
\node[paritybits] (vp14) at (3.5,1) {$\vv(14)$};
\node[paritybits] (vp15) at (5.5,1) {$\vv(15)$};

\node[paritybits] (vp16) at (7.5,1) {$\vv(16)$};

\draw  (vb1.south) edge (vp3);
\draw  (vb2.south) edge (vp3);
\draw  (vb4.south) edge (vp6);
\draw  (vb5.south) edge (vp6);
\draw  (vb7.south) edge (vp9);
\draw  (vb8.south) edge (vp9);
\draw  (vb10.south) edge (vp12);
\draw  (vb11.south) edge (vp12);

\draw  (vb1.north) edge (vp13);
\draw  (vb7.north) edge (vp13);
\draw  (vb2.north) edge (vp14);
\draw  (vb10.north) edge (vp14);
\draw  (vb4.north) edge (vp15);
\draw  (vb8.north) edge (vp15);
\draw  (vb5.north) edge (vp16);
\draw  (vb11.north) edge (vp16);

\end{tikzpicture}

==> Figures/dependencies1.tex <==
\begin{tikzpicture}[
  font=\footnotesize, >=stealth', line width=0.75pt,
  infobits0/.style={rectangle, minimum height=4mm, minimum width=10mm, draw=black, fill=gray!10, rounded corners},
  infobits/.style={rectangle, minimum height=4mm, minimum width=6mm, draw=black, fill=gray!10, rounded corners},
  paritybits/.style={rectangle, minimum height=4mm, minimum width=4mm, draw=black, fill=gray!40, rounded corners},
  dot/.style={circle, minimum width=2pt, draw=black, inner sep=0pt}
]

\node[infobits0] (vb0) at (0,1.5) {};
\node[infobits] (vb1) at (0.8,1.5) {};
\node[paritybits] (vp1) at (1.3,0) {};
\node[infobits] (vb2) at (1.8,1.5) {};
\node[paritybits] (vp2) at (2.3,0) {};
\node[infobits] (vb3) at (2.8,1.5) {};
\node[paritybits] (vp3) at (3.3,0) {};
\node[infobits] (vb4) at (3.8,1.5) {};
\node[paritybits] (vp4) at (4.3,0) {};
\node[infobits] (vb5) at (4.8,1.5) {};
\node[paritybits] (vp5) at (5.3,0) {};

\node[dot] (vb0dot) at (0.0,1.2) {};
\node[dot] (vb1dot) at (0.8,1.2) {};
\node[dot] (vp1dot) at (1.3,0.3) {}
  edge[-] (vb0dot);
\node[dot] (vb2dot) at (1.8,1.2) {};
\node[dot] (vp2dot) at (2.3,0.3) {}
  edge[-] (vb0dot)
  edge[-] (vb1dot);
\node[dot] (vb3dot) at (2.8,1.2) {};
\node[dot] (vp3dot) at (3.3,0.3) {}
  edge[-] (vb0dot)
  edge[-] (vb1dot)
  edge[-] (vb2dot);
\node[dot] (vb4dot) at (3.8,1.2) {};
\node[dot] (vp4dot) at (4.3,0.3) {}
  edge[-] (vb0dot)
  edge[-] (vb1dot)
  edge[-] (vb2dot)
  edge[-] (vb3dot);
\node[dot] (vb5dot) at (4.8,1.2) {};
\node[dot] (vp5dot) at (5.3,0.3) {}
  edge[-] (vb0dot)
  edge[-] (vb1dot)
  edge[-] (vb2dot)
  edge[-] (vb3dot)
  edge[-] (vb4dot);

\foreach \x in {-0.5,0.5,1.5,2.5,3.5,4.5,5.5} {
    \draw[dotted] (\x,-0.5) -- (\x,2);
}
\end{tikzpicture}

==> Figures/dependencies2.tex <==
\begin{tikzpicture}[
  font=\footnotesize, >=stealth', line width=0.75pt,
  infobits/.style={rectangle, minimum height=4mm, minimum width=10mm, draw=black, fill=gray!10, rounded corners},
  paritybits/.style={rectangle, minimum height=4mm, minimum width=10mm, draw=black, fill=gray!40, rounded corners},
  dot/.style={circle, minimum width=2pt, draw=black, inner sep=0pt}
]

\node[infobits] (vb0) at (0,1.5) {};
\node[infobits] (vb1) at (1,1.5) {};
\node[paritybits] (vp2) at (2,0) {};
\node[infobits] (vb3) at (3,1.5) {};
\node[infobits] (vb4) at (4,1.5) {};
\node[paritybits] (vp5) at (5,0) {};

\node[dot] (vb0dot) at (0,1.2) {};
\node[dot] (vb1dot) at (1,1.2) {};
\node[dot] (vp2dot) at (2,0.3) {}
  edge[-] (vb0dot)
  edge[-] (vb1dot);
\node[dot] (vb3dot) at (3,1.2) {};
\node[dot] (vb4dot) at (4,1.2) {};
\node[dot] (vp5dot) at (5,0.3) {}
  edge[-] (vb3dot)
  edge[-] (vb4dot);

\foreach \x in {-0.5,0.5,1.5,2.5,3.5,4.5,5.5} {
    \draw[dotted] (\x,-0.5) -- (\x,2);
}
\end{tikzpicture}

==> Figures/graph1.tex <==
\begin{tikzpicture}
  [
  font=\small, line width=1pt, draw=black,
  check/.style={rectangle, minimum height=6mm, minimum width=6mm, draw=black, fill=gray!20},
  section/.style={circle, minimum size=7mm, draw=black}
  ]

\foreach \m in {1,2,3,4,5} {
  \node[section] (s\m) at (0,2.7-0.9*\m) {$s_{\m}$};
}

\node[check] (a3) at (3,0.9) {$a_3$};
\node[check] (a5) at (3,-0.9) {$a_5$};

\node[rotate=90] (variable) at (-0.7,0) {Variable nodes};
\node[rotate=-90] (check) at (3.7,0) {Factor nodes};

\draw (s1) -- (a3.west);
\draw (s2) -- (a3.west);
\draw (s3) -- (a3.west);
\draw (s1) -- (a5.west);
\draw (s2) -- (a5.west);
\draw (s4) -- (a5.west);
\draw (s5) -- (a5.west);
\end{tikzpicture}

==> Figures/graph2.tex <==
\begin{tikzpicture}
  [
  font=\small, line width=1pt, draw=black,
  check/.style={rectangle, minimum height=6mm, minimum width=6mm, draw=black, fill=gray!20},
  trivialcheck/.style={rectangle, minimum height=4mm, minimum width=4mm, draw=black, fill=gray!20},
  section/.style={circle, minimum size=7mm, draw=black}
  ]

\foreach \m in {1,2,3,4,5} {
  \node[section] (s\m) at (0,2.7-0.9*\m) {$s_{\m}$};
}

\foreach \t in {1,2,3,4,5} {
  \node[trivialcheck] (t\t) at (-1.5,2.7-0.9*\t) {}
    edge (s\t);
}

\node[check] (a3) at (3,0.9) {$a_3$};
\node[check] (a5) at (3,-0.9) {$a_5$};

\node[rotate=90] (variable) at (-2.2,0) {Local observations};
\node[rotate=-90] (check) at (3.7,0) {FFT-based factors};

\draw (s1) -- (a3.west);
\draw (s2) -- (a3.west);
\draw (s3) -- (a3.west);
\draw (s1) -- (a5.west);
\draw (s2) -- (a5.west);
\draw (s4) -- (a5.west);
\draw (s5) -- (a5.west);

\draw[shorten <=0.8cm,shorten >=0.65cm,->] (s1)++(0,0.2cm) -- node[above,rotate=-19] {$\muv_{s_1 \to a_3}$} ([yshift=0.2cm]a3.west);
\draw[shorten <=0.7cm,shorten >=0.75cm,<-] (s5)++(0,-0.2cm) -- node[below,rotate=19] {$\muv_{a_5 \to s_5}$} ([yshift=-0.2cm]a5.west);
\draw[shorten <=0.4cm,shorten >=0.4cm,->] (t3)++(0,0.2cm) -- node[above] {$\lambdav_3$} (-0.2,0.2cm);

\end{tikzpicture}

==> Figures/graphBP0.tex <==
\begin{tikzpicture}
  [
  font=\small, line width=1pt, draw=black,
  check/.style={rectangle, minimum height=6mm, minimum width=6mm, draw=black, fill=gray!20},
  trivialcheck/.style={rectangle, minimum height=4mm, minimum width=4mm, draw=black, fill=gray!20},
  section/.style={circle, minimum size=7mm, draw=black}
  ]


\node[section] (s1) at (0,0) {$s_{\ell}$};
\node[trivialcheck] (t1) at (-1.5,0) {}
    edge (s1);

\draw[shorten <=0.4cm,shorten >=0.4cm,->] (t1)++(0,0.2cm) -- node[above] {$\lambdav_{\ell}$} (-0.2,0.2cm);

\end{tikzpicture}

==> Figures/graphBP1.tex <==
\begin{tikzpicture}
  [
  font=\small, line width=1pt, draw=black,
  check/.style={rectangle, minimum height=4mm, minimum width=4mm, draw=black, fill=gray!20},
  trivialcheck/.style={rectangle, minimum height=3mm, minimum width=3mm, draw=black, fill=gray!20},
  section/.style={circle, minimum size=7mm, draw=black},
  emptysection/.style={circle, minimum size=5mm, draw=black}
  ]

\node[section] (sp) at (0,0) {$s_{j}$};
\node[trivialcheck] (tp) at (-0.66,-1) {};
\node[check] (ap) at (0.66,-1) {};

\node[emptysection] (sp1) at (0.66-0.35,-0.9-1.2) {};
\node[trivialcheck] (tp1) at (0.66-0.35,-1.5-1.2) {}
    edge[-] (sp1);
\node[emptysection] (sp2) at (0.66+0.35,-0.9-1.2) {};
\node[trivialcheck] (tp2) at (0.66+0.35,-1.5-1.2) {}
    edge[-] (sp2);

\draw (sp) -- (tp.north);
\draw (sp) -- (ap.north);
\draw (sp1) -- (ap.south);
\draw (sp2) -- (ap.south);


\node[section] (sl) at (4,0) {$s_{\ell}$};
\node[trivialcheck] (tl) at (4,-1.3) {};
\node[check] (al1) at (4-0.9,-0.9) {};
\node[check] (al2) at (4+0.9,-0.9) {};

\node[emptysection] (sl11) at (3.1-0.35,-0.9-1.2) {};
\node[trivialcheck] (tl11) at (3.1-0.35,-1.5-1.2) {}
    edge[-] (sl11);
\node[emptysection] (sl12) at (3.1+0.35,-0.9-1.2) {};
\node[trivialcheck] (tl12) at (3.1+0.35,-1.5-1.2) {}
    edge[-] (sl12);

\node[emptysection] (sl21) at (4.9-0.35,-0.9-1.2) {};
\node[trivialcheck] (tl21) at (4.9-0.35,-1.5-1.2) {}
    edge[-] (sl21);
\node[emptysection] (sl22) at (4.9+0.35,-0.9-1.2) {};
\node[trivialcheck] (tl22) at (4.9+0.35,-1.5-1.2) {}
    edge[-] (sl22);

\draw (sl) -- (tl.north);
\draw (sl) -- (al1.north);
\draw (sl) -- (al2.north);
\draw (sl11) -- (al1.south);
\draw (sl12) -- (al1.south);
\draw (sl21) -- (al2.south);
\draw (sl22) -- (al2.south);


\draw[shorten <=0.22cm,<-] (sp.south west)++(0,0.2cm) -- node[above,rotate=58,xshift=-0.15cm] {$\lambdav_j$} ([yshift=0.2cm]tp.north);
\draw[shorten <=0.12cm,<-] (al1.south)++(-0.15cm,0) -- node[above,rotate=68,xshift=-0.1cm] {$\lambdav$} ([yshift=0.2cm]sl11.north);
\draw[shorten <=0.22cm,<-] (sl.south east)++(0,0.25cm) -- node[above,rotate=-45,xshift=0.15cm] {${\muv}$} ([yshift=0.2cm]al2.north);

\end{tikzpicture}

==> Figures/results_ISIT.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{axis}[%
font=\small,
width=7cm,
height=5.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=300,
xtick = {0,50,100,...,300},
xlabel={Number of active users $\Ka$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=6,
ytick = {0,...,6},
ylabel={Required $E_b/N_0$ (dB)},
ymajorgrids,
legend style={at={(0,1)},anchor=north west, draw=black,fill=white,legend cell align=left}
]



\addplot [color=mycolor2,densely dotted,line width=2.0pt,mark size=1.4pt,mark=o, mark options={solid}]
  table[row sep=crcr]{10 3.375 \\
25  3.47 \\
50 3.49\\
75 3.5 \\
100 3.5 \\
125 3.51 \\
150 3.69 \\
175 3.83 \\
200 4.21 \\
225 4.23 \\
250 4.32 \\
275 4.69 \\
300 5.44 \\
};
\addlegendentry{Original AMP+Tree \cite{fengler2019sparcs}};

\addplot [color=mycolor3,solid,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
  table[row sep=crcr]{10 1.7 \\
25 1.85 \\
50 2.08 \\
75 2.31 \\
100 2.38 \\
125 2.65\\
150 2.99 \\
175 3.12 \\
200 3.57\\
225 3.6 \\
250 3.82 \\
275 4.31 \\
300 4.89 \\
};
\addlegendentry{Enhanced AMP+Tree};

\addplot [color=mycolor1,densely dashdotted,line width=2.0pt,mark size=1.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
  25  2\\
50	2.1\\
75	2.2\\
100	2.41\\
125	2.57\\
150	2.81\\
175	3\\
200 3.4\\
225 3.88\\
250 4.36\\
275 4.87\\
300 5.35\\
};
\addlegendentry{Sparse IDMA \cite{pradhan2019sparseidma}};

\addplot [color=mycolor4,dashdotted,mark=*,line width=2.0pt]
  table[row sep=crcr]{
  10    0.5\\
 25	0.55\\
50	0.6\\
75 0.7\\
100 0.75\\
125 1.15\\
150 1.5\\
175 2\\
200 2.7\\
225 3.5\\
250 4.3\\
};
\addlegendentry{PC + Random Spreading \cite{AKPolar}};
\end{axis}


\end{tikzpicture}%


==> Figures/runtimeComparison.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{axis}[%
font=\small,
width=7cm,
height=5.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=250,
xtick = {0,50,100,...,250},
xlabel={Number of active users $\Ka$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=16,
ytick = {0,2,4,6,...,18},
ylabel={Average runtimes (sec)},
ymajorgrids,
legend style={at={(0,1)},anchor=north west, draw=black,fill=white,legend cell align=left}
]



\addplot [color=mycolor2,densely dotted,line width=2.0pt,mark size=1.4pt,mark=o, mark options={solid}]
  table[row sep=crcr]{10 4.54\\
25	4.76\\
50	6.17\\
75	6.46\\
100	6.5\\
125	6.52\\
150	6.77\\
175 7.5\\
200 9.34\\
225 10.12\\
250 10.3\\
};
\addlegendentry{Original AMP+Tree \cite{fengler2019sparcs}};

\addplot [color=mycolor3,solid,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
  table[row sep=crcr]{10 6.903\\
  25  7.4\\
50	8.63\\
75	9.42\\
100	9.86\\
125	10.08\\
150 11.75\\
175 12.46\\
200 12.9\\
225 13.6\\
250 14.06\\
};
\addlegendentry{Enhanced AMP+Tree};


\end{axis}


\end{tikzpicture}%


==> Figures/subvector.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=0.75pt,
  infobits/.style={rectangle, minimum height=7mm, minimum width=40mm, draw=black, fill=gray!10, rounded corners},
  paritybits/.style={rectangle, minimum height=7mm, minimum width=20mm, draw=black, fill=gray!40, rounded corners}
]

\node[infobits] (vb) at (2,0) {$\wv$};
\node[paritybits] (vp) at (5,0) {$\pv$};
\node (bits) at (-0.4,0) {$\vv$};
\draw[|-|] (0,-0.5) to node[midway,below] {$w$ bits} (4,-0.5);
\draw[-|] (4,-0.5) to node[midway,below] {$p$ bits} (6,-0.5);

\end{tikzpicture}

==> Figures/subvectors.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=0.75pt,
  infobits/.style={rectangle, minimum height=7mm, minimum width=10mm, draw=black, fill=gray!10, rounded corners},
  paritybits/.style={rectangle, minimum height=7mm, minimum width=10mm, draw=black, fill=gray!40, rounded corners}
]

\node[infobits, minimum width=20mm] (vb0) at (1,0) {$\wv(1)$};
\node[infobits] (vb1) at (2.5,0) {$\wv(2)$};
\node[paritybits] (vp1) at (3.5,0) {$\pv(2)$};
\node[infobits] (vb2) at (4.5,0) {$\wv(3)$};
\node[paritybits] (vp2) at (5.5,0) {$\pv(3)$};
\node[infobits] (vb3) at (6.5,0) {$\wv(4)$};
\node[paritybits] (vp3) at (7.5,0) {$\pv(4)$};
\node (bits) at (-0.4,0) {$\vv$};
\draw[|-|] (0,-0.5) to node[midway,below] {$w_1$} (2,-0.5);
\draw[-|] (2,-0.5) to node[midway,below] {$w_2$} (3,-0.5);
\draw[-|] (3,-0.5) to node[midway,below] {$p_2$} (4,-0.5);
\draw[-|] (4,-0.5) to node[midway,below] {$w_3$} (5,-0.5);
\draw[-|] (5,-0.5) to node[midway,below] {$p_3$} (6,-0.5);
\draw[-|] (6,-0.5) to node[midway,below] {$w_4$} (7,-0.5);
\draw[-|] (7,-0.5) to node[midway,below] {$p_4$} (8,-0.5);

\end{tikzpicture}

==> Figures/subvectors1.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=0.75pt,
  infobits/.style={rectangle, minimum height=7mm, minimum width=20mm, draw=black, fill=gray!10, rounded corners},
  paritybits/.style={rectangle, minimum height=7mm, minimum width=20mm, draw=black, fill=gray!40, rounded corners},
  checknode/.style={rectangle, minimum height=7mm, minimum width=14mm, draw=black}
]

\node[infobits] (vb1) at (0.75,0) {$\vv(1)$};
\node[infobits] (vb2) at (3,0) {$\vv(2)$};
\node[paritybits] (vp3) at (5.25,0) {$\vv(3)$};

\node[checknode] (c1) at (3,-1.5) {Check}
  edge[-] (vb1)
  edge[-] (vb2)
  edge[-] (vp3);
\end{tikzpicture}

==> Figures/subvectors2.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=0.75pt,
  infobits/.style={rectangle, minimum height=7mm, minimum width=20mm, draw=black, fill=gray!10, rounded corners},
  paritybits/.style={rectangle, minimum height=7mm, minimum width=20mm, draw=black, fill=gray!40, rounded corners}
]

\node[infobits] (vb1) at (1,0) {$\wv(1)$};
\node[infobits] (vb2) at (3,0) {$\wv(2)$};
\node[paritybits] (vp3) at (5,0) {$\pv(3)$};
\draw[|-|] (0,-0.5) to node[midway,below] {$v_1$} (2,-0.5);
\draw[-|] (2,-0.5) to node[midway,below] {$v_2$} (4,-0.5);
\draw[-|] (4,-0.5) to node[midway,below] {$v_3$} (6,-0.5);

\end{tikzpicture}

==> Figures/subvectors2_new.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=0.75pt,
  infobits/.style={rectangle, minimum height=7mm, minimum width=20mm, draw=black, fill=gray!10, rounded corners},
  paritybits/.style={rectangle, minimum height=7mm, minimum width=20mm, draw=black, fill=gray!40, rounded corners}
]

\node[infobits] (vb1) at (1,0) {$\vv(1)$};
\node[infobits] (vb2) at (3,0) {$\vv(2)$};
\node[paritybits] (vp3) at (5,0) {$\vv(3)$};
\draw[|-|] (0,-0.5) to node[midway,below] {$v_1$} (2,-0.5);
\draw[-|] (2,-0.5) to node[midway,below] {$v_2$} (4,-0.5);
\draw[-|] (4,-0.5) to node[midway,below] {$v_3$} (6,-0.5);

\end{tikzpicture}

==> Figures/subvectors3.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=0.75pt,
  infobits/.style={rectangle, minimum height=7mm, minimum width=20mm, draw=black, fill=gray!10, rounded corners},
  paritybits/.style={rectangle, minimum height=7mm, minimum width=20mm, draw=black, fill=gray!40, rounded corners}
]

\node[infobits, minimum width=40mm] (vb12) at (2,0) {$\wv(1)\wv(2)$};
\node[infobits] (vb4) at (5,0) {$\wv(4)$};
\node[paritybits] (vp5) at (7,0) {$\pv(5)$};
\end{tikzpicture}

==> Figures/subvectors3_new.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=0.75pt,
  infobits/.style={rectangle, minimum height=7mm, minimum width=20mm, draw=black, fill=gray!10, rounded corners},
  paritybits/.style={rectangle, minimum height=7mm, minimum width=20mm, draw=black, fill=gray!40, rounded corners}
]

\node[infobits, minimum width=40mm] (vb12) at (2,0) {$\vv(1)\vv(2)$};
\node[infobits] (vb4) at (5,0) {$\vv(4)$};
\node[paritybits] (vp5) at (7,0) {$\vv(5)$};
\end{tikzpicture}

==> Figures/subvectors4.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=0.75pt,
  infobits/.style={rectangle, minimum height=6.5mm, minimum width=10mm, draw=black, fill=gray!10, rounded corners},
  paritybits/.style={rectangle, minimum height=6.5mm, minimum width=10mm, draw=black, fill=gray!40, rounded corners}
]

\node[infobits] (v10) at (0,0) {0};
\node[infobits] (v11) at (0,1) {\xcancel{1}};
\node[infobits] (v12) at (0,2) {2};
\node[infobits] (v13) at (0,3) {\xcancel{3}};

\node[infobits] (v20) at (3,0) {\xcancel{0}};
\node[infobits] (v21) at (3,1) {1};
\node[infobits] (v22) at (3,2) {2};
\node[infobits] (v23) at (3,3) {\xcancel{3}};

\node[paritybits] (v30) at (6,0) {\xcancel{0}};
\node[paritybits] (v31) at (6,1) {\xcancel{1}};
\node[paritybits] (v32) at (6,2) {2};
\node[paritybits] (v33) at (6,3) {3};

\foreach \y/\ya in {0/-0.15,1/-0.05,2/0.05,3/0.15}{
    \foreach \yb in {0,1,2,3}{
        \draw[dashed] (0.5,\y+\ya) -- (2.5,\yb+\ya);
    }
}

\foreach \yexit/\yentry in {0/0,1/1,2/2,3/3}{
    \draw[dashed] (3.5,\yexit-0.15) -- (5.5,\yentry-0.15);
}
\foreach \yexit/\yentry in {0/1,1/2,2/3,3/0}{
    \draw[dashed] (3.5,\yexit-0.05) -- (5.5,\yentry-0.05);
}
\foreach \yexit/\yentry in {0/2,1/3,2/0,3/1}{
    \draw[dashed] (3.5,\yexit+0.05) -- (5.5,\yentry+0.05);
}
\foreach \yexit/\yentry in {0/3,1/0,2/1,3/2}{
    \draw[dashed] (3.5,\yexit+0.15) -- (5.5,\yentry+0.15);
}

\draw[line width=1.25pt] (0.5,0-0.15) -- (2.5,2-0.15);
\draw[line width=1.25pt] (3.5,2-0.15) -- (5.5,2-0.15);

\draw[line width=1.25pt] (0.5,2+0.05) -- (2.5,1+0.05);
\draw[line width=1.25pt] (3.5,1+0.05) -- (5.5,3+0.05);

\node (w1) at (0,-1) {$\left[ \hat{\wv}(1) \mathbf{G}_{1,3} \right]$};
\node (w2) at (3,-1) {$\left[ \hat{\wv}(2) \mathbf{G}_{2,3} \right]$};
\node (p3) at (6,-1) {$\pv(3)$};

\end{tikzpicture}

==> Figures/subvectors4_new.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=0.75pt,
  infobits/.style={rectangle, minimum height=6.5mm, minimum width=10mm, draw=black, fill=gray!20, rounded corners},
  paritybits/.style={rectangle, minimum height=6.5mm, minimum width=10mm, draw=black, fill=gray!20, rounded corners},
  impossibleblocks/.style={rectangle, minimum height=6.5mm, minimum width=10mm, draw=black, fill=none, rounded corners}
]

\node[infobits] (v10) at (0,0) {0};
\node[impossibleblocks] (v11) at (0,1) {\xcancel{1}};
\node[infobits] (v12) at (0,2) {2};
\node[impossibleblocks] (v13) at (0,3) {\xcancel{3}};

\node[impossibleblocks] (v20) at (3,0) {\xcancel{0}};
\node[infobits] (v21) at (3,1) {1};
\node[infobits] (v22) at (3,2) {2};
\node[impossibleblocks] (v23) at (3,3) {\xcancel{3}};

\node[impossibleblocks] (v30) at (6,0) {\xcancel{0}};
\node[impossibleblocks] (v31) at (6,1) {\xcancel{1}};
\node[paritybits] (v32) at (6,2) {2};
\node[paritybits] (v33) at (6,3) {3};

\foreach \y/\ya in {0/-0.15,1/-0.05,2/0.05,3/0.15}{
    \foreach \yb in {0,1,2,3}{
        \draw[dashed] (0.5,\y+\ya) -- (2.5,\yb+\ya);
    }
}

\foreach \yexit/\yentry in {0/0,1/1,2/2,3/3}{
    \draw[dashed] (3.5,\yexit-0.15) -- (5.5,\yentry-0.15);
}
\foreach \yexit/\yentry in {0/1,1/2,2/3,3/0}{
    \draw[dashed] (3.5,\yexit-0.05) -- (5.5,\yentry-0.05);
}
\foreach \yexit/\yentry in {0/2,1/3,2/0,3/1}{
    \draw[dashed] (3.5,\yexit+0.05) -- (5.5,\yentry+0.05);
}
\foreach \yexit/\yentry in {0/3,1/0,2/1,3/2}{
    \draw[dashed] (3.5,\yexit+0.15) -- (5.5,\yentry+0.15);
}

\draw[line width=1.25pt] (0.5,0-0.15) -- (2.5,2-0.15);
\draw[line width=1.25pt] (3.5,2-0.15) -- (5.5,2-0.15);

\draw[line width=1.25pt] (0.5,2+0.05) -- (2.5,1+0.05);
\draw[line width=1.25pt] (3.5,1+0.05) -- (5.5,3+0.05);

\node (w1) at (0,-1) {$\left[ \hat{\vv}(1) \mathbf{G}_{1,3} \right]$};
\node (w2) at (3,-1) {$\left[ \hat{\vv}(2) \mathbf{G}_{2,3} \right]$};
\node (p3) at (6,-1) {$\vv(3)$};

\end{tikzpicture}
